O Corona, where art thou? eROSITA's view of UV-optical-IR variability-selected massive black holes in low-mass galaxies

Finding massive black holes (MBHs, $M_{BH}\approx10^4-10^7 M_{\odot}$) in the nuclei of low-mass galaxies ($M_{*}\lessapprox10^{10} M_{\odot}$) is crucial to constrain seeding and growth of black holes over cosmic time, but it is particularly challenging due to their low accretion luminosities. Variability selection via long-term photometric ultraviolet, optical, or infrared (UVOIR) light curves has proved effective and identifies lower-Eddington ratios compared to broad and narrow optical spectral lines searches. In the inefficient accretion regime, X-ray and radio searches are effective, but they have been limited to small samples. Therefore, differences between selection techniques have remained uncertain. Here, we present the first large systematic investigation of the X-ray properties of a sample of known MBH candidates in dwarf galaxies. We extracted X-ray photometry and spectra of a sample of $\sim200$ UVOIR variability-selected MBHs and significantly detected 17 of them in the deepest available \emph{SRG}/eROSITA image, of which four are newly discovered X-ray sources and two are new secure MBHs. This implies that tens to hundreds of LSST MBHs will have SRG/eROSITA counterparts, depending on the seeding model adopted. Surprisingly, the stacked X-ray images of the many non-detected MBHs are incompatible with standard disk-corona relations, typical of active galactic nuclei, inferred from both the optical and radio fluxes. They are instead compatible with the X-ray emission predicted for normal galaxies. After careful consideration of potential biases, we identified that this X-ray weakness needs a physical origin. A possibility is that a canonical X-ray corona might be lacking in the majority of this population of UVOIR-variability selected low-mass galaxies or that unusual accretion modes and spectral energy distributions are in place for MBHs in dwarf galaxies.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
				\caption{Input MBH candidates from optical/IR/UV variability and related eROSITA information from aperture photometry and spectroscopy.}
				\label{tab:results} \\
				
				%first part
				\toprule
				\multicolumn{5}{c}{Input} &
				\multicolumn{2}{c}{eRASS1} &
				\multicolumn{2}{c}{eRASS:4}
				\\
				\multicolumn{1}{c}{RA} &
				\multicolumn{1}{c}{Dec} &
				\multicolumn{1}{c}{$z$} &
				\multicolumn{1}{c}{$M*$} &
				\multicolumn{1}{c}{Ref.\tnote{a}} &
				\multicolumn{1}{c}{$P_B$\tnote{b}} &
				\multicolumn{1}{c}{$L_{0.2-2.0\,keV}$\tnote{c}} &
				\multicolumn{1}{c}{$P_B$\tnote{b}} &
				\multicolumn{1}{c}{$L_{0.2-2.0\,keV}$\tnote{c}} \\
				\endfirsthead
				
				%second part
				\multicolumn{3}{l}{\footnotesize Continued} \\
				\toprule
				\multicolumn{5}{c}{Input} &
				\multicolumn{2}{c}{eRASS1} &
				\multicolumn{2}{c}{eRASS:4}
				\\
				\multicolumn{1}{c}{RA} &
				\multicolumn{1}{c}{Dec} &
				\multicolumn{1}{c}{$z$} &
				\multicolumn{1}{c}{$M*$} &
				\multicolumn{1}{c}{Ref.\tnote{a}} &
				\multicolumn{1}{c}{$P_B$\tnote{b}} &
				\multicolumn{1}{c}{$L_{0.2-2.0\,keV}$\tnote{c}} &
				\multicolumn{1}{c}{$P_B$\tnote{b}} &
				\multicolumn{1}{c}{$L_{0.2-2.0\,keV}$\tnote{c}} \\
				
				\endhead
				% piede normale
				\midrule
				%\multicolumn{3}{r}{\footnotesize Continua nella prossima pagina} \\
				%\insertTableNotes
				\endfoot
				% piede normale
				%\midrule
				%\multicolumn{3}{r}{\footnotesize\itshape\tablename~\thetable:
				%continua nella prossima pagina} \\
				%\endfoot
				% piede finale
				\bottomrule
				%\multicolumn{3}{r}{\footnotesize Si conclude dalla pagina precedente} \\
				%\insertTableNotes
				\endlastfoot

				%optical
				\midrule
  				48.25895      &      -0.686379      &       0.131   &   9.8    &   Ba18        &   2.62e-32    &   $\mathbf{43.41_{43.29}^{43.53}\,(_{43.11}^{43.67})}$             &       6.19e-66      &     $\mathbf{43.19_{43.11}^{43.28}\,(_{43.0}^{43.39})}$  \\
  				49.42965      &      0.326904       &       0.069   &   9.7    &   Ba18        &   1.51e-13    &   $\mathbf{42.32_{42.15}^{42.49}\,(_{41.91}^{42.7})}$              &       3.23e-28      &     $\mathbf{42.19_{42.08}^{42.3}\,(_{41.94}^{42.46})}$  \\
  				47.61596      &      -0.830791      &       0.08    &   9.74   &   Ba18        &   0    &   $\mathbf{44.2_{44.18}^{44.22}\,(_{44.15}^{44.25})}$              &       0      &     $\mathbf{44.12_{44.11}^{44.14}\,(_{44.09}^{44.15})}$ \\
  				55.87608      &      -7.58542       &       0.036   &   9.84   &    Ba20       &   1           &   $<39.78\,(40.85)$                                                &       0.94          &     $<39.36\,(40.35)$                                    \\
  				154.78365     &      19.98218       &       0.039   &   9.88   &    Ba20       &   1           &   $<39.94\,(41.06)$                                                &       0.44          &     $<39.85\,(40.8)$                                     \\
  				57.34663      &      -11.99095      &       0.032   &   9.36   &    Ba20       &   0    &   $\mathbf{44.02_{44.01}^{44.02}\,(_{44.0}^{44.04})}$              &       0      &     $\mathbf{43.86_{43.85}^{43.86}\,(_{43.85}^{43.87})}$ \\
  				123.4507      &      37.83548       &       0.029   &   9.07   &    Ba20       &   1           &   $<39.88\,(40.98)$                                                &       0.23          &     $<40.1\,(40.87)$                                     \\
  				184.55599     &      20.07689       &       0.046   &   9.33   &    Ba20       &   0.34        &   $<40.76\,(41.44)$                                                &       0.61          &     $<39.99\,(40.9)$                                     \\
  				140.52167     &      35.425         &       0.025   &   9.82   &    Ba20       &   0.05        &   $<40.82\,(41.28)$                                                &       0.2           &     $<39.53\,(40.39)$                                    \\
  				115.81143     &      19.49506       &       0.046   &   9.81   &    Ba20       &   0.08        &   $<41.35\,(41.88)$                                                &       0.12          &     $<40.76\,(41.36)$                                    \\
  				186.69977     &      7.67155        &       0.002   &   8.24   &    Ba20       &   1           &   $<37.21\,(38.33)$                                                &       0.83          &     $<36.96\,(37.93)$                                    \\
  				120.11895     &      15.4531        &       0.015   &   9.04   &    Ba20       &   0.04        &   $<40.48\,(40.88)$                                                &       0.05          &     $<40.16\,(40.43)$                                    \\
  				132.63486     &      29.09562       &       0.049   &   9.66   &    Ba20       &   0.24        &   $<40.96\,(41.73)$                                                &       0.11          &     $<40.95\,(41.4)$                                     \\
  				191.64688     &      2.36911        &       0.048   &   9.87   &    Ba20       &   0    &   $\mathbf{43.95_{43.93}^{43.97}\,(_{43.91}^{43.99})}$             &       0      &     $\mathbf{43.91_{43.9}^{43.92}\,(_{43.89}^{43.93})}$  \\
  				132.75134     &      28.76201       &       0.034   &   9.91   &    Ba20       &   1           &   $<39.93\,(41.04)$                                                &       1             &     $<39.51\,(40.52)$                                    \\
  				198.98767     &      7.28419        &       0.044   &   9.5    &   Ba20        &   1           &   $<39.93\,(40.96)$                                                &       0.81          &     $<39.76\,(40.7)$                                     \\
  				126.87772     &      19.36663       &       0.036   &   9.76   &    Ba20       &   0.3         &   $<40.66\,(41.46)$                                                &       0.13          &     $<40.75\,(41.17)$                                    \\
  				124.54954     &      27.7192        &       0.038   &   9.59   &    Ba20       &   1           &   $<39.96\,(41.09)$                                                &       0.15          &     $<40.28\,(40.99)$                                    \\
  				145.72186     &      9.49338        &       0.011   &   8.85   &    Ba20       &   0.32        &   $<39.55\,(40.31)$                                                &       0.05          &     $<39.54\,(40.09)$                                    \\
  				148.93346     &      35.61131       &       0.051   &   9.82   &    Ba20       &   1           &   $<40.12\,(41.26)$                                                &       0.75          &     $<40.0\,(40.92)$                                     \\
  				204.26228     &      18.17054       &       0.026   &   8.45   &    Ba20       &   1           &   $--$                                                              &       1             &     $--$                                                  \\
  				119.84415     &      9.61993        &       0.009   &   9.75   &    Ba20       &   1           &   $<38.66\,(39.74)$                                                &       0.4           &     $<39.01\,(39.69)$                                    \\
  				202.4247      &      10.61023       &       0.027   &   8.77   &    Ba20       &   1           &   $<39.47\,(40.51)$                                                &       1             &     $<39.02\,(40.03)$                                    \\
  				183.06861     &      17.24661       &       0.028   &   8.59   &    Ba20       &   0.43        &   $<40.21\,(41.08)$                                                &       0.61          &     $<39.42\,(40.4)$                                     \\
  				210.45343     &      9.22321        &       0.021   &   9.7    &   Ba20        &   1           &   $<39.15\,(40.25)$                                                &       0.76          &     $<39.06\,(39.97)$                                    \\
  				139.06332     &      17.44624       &       0.031   &   9.48   &    Ba20       &   1           &   $<39.8\,(40.98)$                                                 &       0.13          &     $<40.3\,(40.96)$                                     \\
  				144.11431     &      23.31915       &       0.028   &   9.41   &    Ba20       &   1           &   $<39.78\,(40.86)$                                                &       0.74          &     $<39.56\,(40.44)$                                    \\
  				220.05293     &      2.79542        &       0.03    &   9.49   &   Ba20        &   1.93e-05    &   $\mathbf{41.22_{41.01}^{41.39}\,(_{40.61}^{41.59})}$             &       5.23e-09      &     $\mathbf{41.05_{40.91}^{41.19}\,(_{40.67}^{41.38})}$ \\
  				217.73633     &      6.08396        &       0.029   &   9.11   &    Ba20       &   0.63        &   $<40.0\,(40.81)$                                                 &       0.88          &     $<39.37\,(40.31)$                                    \\
  				221.62021     &      3.23674        &       0.026   &   9.49   &    Ba20       &   1           &   $<39.51\,(40.42)$                                                &       0.87          &     $<39.29\,(40.16)$                                    \\
  				189.25945     &      6.92527        &       0.005   &   8.7    &   Ba20        &   0.6         &   $<38.47\,(39.46)$                                                &       0.77          &     $<38.0\,(38.93)$                                     \\
  				125.11033     &      22.3844        &       0.026   &   9.57   &    Ba20       &   1           &   $<39.83\,(40.88)$                                                &       0.27          &     $<40.23\,(40.83)$                                    \\
  				184.1644      &      14.26028       &       0.023   &   8.4    &   Ba20        &   1           &   $<39.41\,(40.61)$                                                &       3.82e-03      &     $<40.59\,(40.87)$                                    \\
  				189.60913     &      6.04994        &       0.049   &   9.8    &   Ba20        &   1           &   $<40.47\,(41.35)$                                                &       0.58          &     $<40.11\,(40.95)$                                    \\
  				180.92748     &      14.37081       &       0.043   &   9.7    &   Ba20        &   0.39        &   $<40.54\,(41.46)$                                                &       0.84          &     $<40.0\,(40.92)$                                     \\
  				146.08088     &      9.9848         &       0.01    &   9.41   &   Ba20        &   0.28        &   $<39.4\,(40.34)$                                                 &       0.76          &     $<38.6\,(39.5)$                                      \\
  				192.19534     &      26.74864       &       0.045   &   8.27   &    Ba20       &   1           &   $<39.95\,(41.05)$                                                &       0.88          &     $<39.62\,(40.64)$                                    \\
  				159.31828     &      38.10653       &       0.051   &   9.65   &    Ba20       &   1           &   $<40.16\,(41.29)$                                                &       0.45          &     $<40.27\,(41.11)$                                    \\
  				187.72858     &      10.8227        &       0.049   &   9.84   &    Ba20       &   1           &   $<40.0\,(41.06)$                                                 &       0.87          &     $<39.92\,(40.8)$                                     \\
  				179.26696     &      22.31264       &       0.023   &   9.03   &    Ba20       &   1           &   $<39.58\,(40.61)$                                                &       1             &     $<38.92\,(40.02)$                                    \\
  				68.17618      &      -4.38251       &       0.015   &   9.43   &    Ba20       &   1           &   $<39.27\,(40.24)$                                                &       0.36          &     $<39.36\,(40.05)$                                    \\
  				184.28861     &      12.45432       &       0.007   &   9.43   &    Ba20       &   0.4         &   $<39.48\,(40.01)$                                                &       4.27e-10      &     $\mathbf{39.86_{39.74}^{39.96}\,(_{39.54}^{40.1})}$  \\
  				155.09803     &      21.34426       &       0.04    &   9.62   &   Ba20        &   0.26        &   $<40.78\,(41.39)$                                                &       0.15          &     $<40.68\,(41.17)$                                    \\
  				126.84973     &      23.18012       &       0.018   &   7.66   &    Ba20       &   1           &   $<39.45\,(40.5)$                                                 &       0.71          &     $<39.11\,(40.07)$                                    \\
  				151.03704     &      4.27028        &       0.054   &   9.98   &    Ba20       &   0.04        &   $<41.68\,(42.01)$                                                &       0.11          &     $<40.99\,(41.37)$                                    \\
  				144.8969      &      6.41444        &       0.025   &   9.58   &    Ba20       &   0.03        &   $<40.95\,(41.36)$                                                &       7.50e-03      &     $<40.65\,(41.02)$                                    \\
  				160.27304     &      25.13649       &       0.054   &   9.82   &    Ba20       &   0.35        &   $<40.96\,(41.74)$                                                &       0.06          &     $<41.07\,(41.47)$                                    \\
  				189.54408     &      4.7583         &       0.049   &   9.37   &    Ba20       &   0.56        &   $<40.47\,(41.39)$                                                &       0.02          &     $<40.92\,(41.37)$                                    \\
  				138.56138     &      17.11853       &       0.028   &   9.59   &    Ba20       &   0.23        &   $<40.51\,(41.12)$                                                &       0.64          &     $<39.67\,(40.55)$                                    \\
  				146.04343     &      34.04196       &       0.043   &   9.4    &   Ba20        &   1           &   $<40.0\,(41.1)$                                                  &       0.81          &     $<39.73\,(40.73)$                                    \\
  				182.67692     &      13.31345       &       0.023   &   9.27   &    Ba20       &   0.38        &   $<39.89\,(40.75)$                                                &       0.72          &     $<39.75\,(40.71)$                                    \\
  				185.39202     &      4.77953        &       0.007   &   9.67   &    Ba20       &   0.46        &   $<38.41\,(39.44)$                                                &       0.72          &     $<37.87\,(38.84)$                                    \\
  				120.75392     &      8.64568        &       0.034   &   9.83   &    Ba20       &   1           &   $<39.89\,(40.96)$                                                &       1             &     $<39.36\,(40.46)$                                    \\
  				117.19945     &      28.23974       &       0.028   &   9.95   &    Ba20       &   1           &   $<39.81\,(40.89)$                                                &       1             &     $<39.3\,(40.26)$                                     \\
  				148.56008     &      10.47307       &       0.04    &   9.82   &   Ba20        &   1           &   $<39.97\,(41.0)$                                                 &       1             &     $<39.49\,(40.58)$                                    \\
  				52.479801     &      -28.73320      &       0.04    &   8.6    &  B22          &   1           &   $<39.54\,(40.63)$                                                &       0.37          &     $<39.59\,(40.46)$                                    \\
  				53.036098     &      -27.52000      &       1.3     &   9.8    & B22           &   1           &   $--$                                                              &       1             &     $--$                                                  \\
  				9.2741003     &      -44.66830      &       0.77    &   8.0    &  B22          &   0.01        &   $<44.24\,(44.67)$                                                &       1.93e-05      &     $\mathbf{43.88_{43.63}^{44.13}\,(_{43.02}^{44.54})}$ \\
  				52.871101     &      -27.39349      &       0.346   &   9.4    &   B22         &   0.17        &   $<42.36\,(43.07)$                                                &       1             &     $--$                                                  \\
  				8.8598003     &      -44.63510      &       1.15    &   9.4    &  B22          &   1           &   $<43.19\,(44.51)$                                                &       0.54          &     $<43.16\,(44.09)$                                    \\
  				52.512298     &      -27.54680      &       0.527   &   10.0   &    B22        &   1.66e-05    &   $\mathbf{43.9_{43.63}^{44.11}\,(_{43.2}^{44.35})}$               &       8.07e-26      &     $\mathbf{44.05_{43.93}^{44.17}\,(_{43.77}^{44.32})}$ \\
  				53.168899     &      -28.60619      &       0.322   &   9.9    &   B22         &   0.18        &   $<42.31\,(43.16)$                                                &       0.17          &     $<42.36\,(42.91)$                                    \\
                  
                  9.079099 & -44.21459 & 0.25 & 8.9 & B22 & 0.42 &   $<42.16 \,(43.06)$  &   0.84    &    $<41.41 \,(42.45)$                \\
  8.4623 & -43.9351 & 0.85 & 9.9 & B22 & 0.05 &      $<44.18 \,(44.76)$  &   7.04e-03  &    $<44.05 \,(44.48)$                  \\
  53.1301 & -27.6189 & 0.123 & 9.4 & B22 & 1 &       $<40.68 \,(41.65)$  &   1    &    $<40.25 \,(41.21)$                  \\
  52.180198 & -28.8197 & 3.354 & 7.5 & B22 & 1 &     $<43.64 \,(44.9)$   &   0.43    &    $<44.15 \,(45.21)$                  \\
  53.03739 & -28.749099 & 0.28 & 8.4 & B22 & 1 &     $<41.51 \,(42.52)$  &   0.22    &    $<41.73 \,(42.48)$                  \\
  8.4967 & -43.444499 & 0.80 & 9.9 & B22 & 1 &       $<42.75 \,(43.95)$  &   0.21   &    $<43.13 \,(44.05)$                \\
  9.263999 & -44.610099 & 0.25 & 8.9 & B22 & 0.43 &  $<42.06 \,(43.03)$  &   0.86    &    $<41.37 \,(42.37)$                \\
  8.6218 & -43.3488 & 0.57 & 9.8 & B22 & 1.99e-03  & $<44.28 \,(44.64)$  &   1.47e-08 &    $\mathbf{43.94_{43.73}^{44.14}\,(_{43.42}^{44.41})}$               \\
  52.18659 & -27.2649 & 0.21 & 9.5 & B22 & 1 &       $<41.73 \,(42.75)$  &   0.43     &    $<41.64 \,(42.48)$               \\
  52.10599 & -28.895299 & 0.65 & 8.2 & B22 &9.6e-02& $<43.42 \,(43.96)$  &   3.81e-03 &    $<43.58 \,(43.91)$                 \\
  10.3934 & -44.239398 & 0.15 & 7.2 & B22 & 0.35 &   $<41.64 \,(42.68)$  &   0.53     &    $<41.13 \,(42.0)$                  \\
  51.79159 & -28.720199 & 0.39 & 9.8 & B22 & 1 &     $<41.76 \,(42.84)$  &   0.75    &    $<42.0  \,(42.95)$                 \\
  52.25859 & -28.0694 & 0.1528 & 8.9 & B22 & 1 &     $<40.85 \,(41.87)$  &   0.79    &    $<40.63 \,(41.65)$                 \\
  8.7887 & -44.539398 & 0.16 & 9.3 & B22 & 0.4 &     $<41.88 \,(42.65)$  &   0.50    &    $<41.49 \,(42.25)$             \\
  9.054499 & -43.0345 & 0.19 & 8.8 & B22 & 0.02 &    $<42.82 \,(43.25)$  &   0.01  &    $<42.41 \,(42.74)$           \\
  52.472599 & -28.883699 & 2.0135 & 7.5 & B22 &0.58& $<43.61 \,(44.93)$  &   0.22   &    $<43.7  \,(44.68)$          \\
  53.326499 & -28.563499 & 0.16 & 9.0 & B22 & 0.49 & $<41.35 \,(42.28)$  &   0.93    &    $<40.7  \,(41.63)$                 \\
  52.5881 & -27.4328 & 0.206 & 9.7 & B22 & 0.04 &    $<42.36 \,(42.76)$  &   0.12    &    $<41.41 \,(42.15)$                  \\
  52.1963 & -27.264999 & 2.98 & 7.3 & B22 &8.45e-03& $<45.6 \, (46.0)$   &   0.01  &    $<45.22\, (45.61)$                    \\
  10.315899 & -43.223701 & 0.65 & 9.7 & B22 & 1 &    $<42.61 \,(43.79)$  &   0.57    &    $<42.4  \,(43.48)$                 \\
  10.2382 & -44.521598 & 0.32 & 8.9 & B22 & 0.28 &   $<43.02 \,(43.9)$   &   1                   &    $--$                               \\
  9.846699 & -44.125801 & 0.85 & 7.4 & B22 & 0.08 &  $<44.22 \,(44.86)$  &   0.11   &    $<43.72 \,(44.19)$                  \\
  52.1265 & -28.419099 & 0.22 & 9.9 & B22 & 0.26 &   $<41.5 \, (42.49)$  &   0.56    &    $<41.1 \, (42.04)$                  \\
  52.18939 & -27.1881 & 1.3 & 9.7 & B22 & 1.08e-03 & $<44.72 \,(45.13)$  &   1.58e-03  &    $<44.16 \,(44.6)$                 \\
  53.3412 & -27.6804 & 0.148 & 9.6 & B22 & 0.58 &    $<41.0 \, (42.01)$  &   0.17   &    $<41.22\, (41.87)$                 \\
  52.1851 & -27.2276 & 0.13 & 9.5 & B22 & 1 &        $<40.82 \,(41.91)$  &   1                 &    $--$                              \\
  52.933998 & -28.083499 & 0.45 & 9.7 & B22 & 1 &    $<42.01 \,(43.03)$  &   0.59   &    $<42.08 \,(42.97)$                \\
  52.4207 & -28.089399 & 0.081 & 7.9 & B22 & 1 &     $<40.19 \,(41.19)$  &   0.94     &    $<39.93 \,(40.82)$                     \\
  10.387399 & -43.4743 & 0.24 & 9.7 & B22 & 1 &      $<41.62 \,(42.62)$  &   0.06  &    $<42.39 \,(42.86)$                    \\
  10.4139 & -43.7233 & 0.6 & 9.7 & B22 & 0.14 &      $<43.43 \,(44.09)$  &   1.27e-04 &    $\mathbf{43.90_{43.61}^{44.45}\,(_{43.07}^{44.45})}$                 \\
  52.2588 & -28.068799 & 0.153 & 8.9 & B22 & 1 &     $<40.93 \,(41.77)$  &   0.56    &    $<40.71 \,(41.69)$                 \\
  9.0171 & -43.297901 & 0.33 & 9.3 & B22 & 0.03 &    $<43.33 \,(43.85)$  &   1.37e-03 &    $<43.2  \,(43.53)$                  \\
  10.013799 & -44.398601 & 0.24 & 9.4 & B22 & 0.44 & $<41.96 \,(42.98)$  &   0.58    &    $<41.53 \,(42.43)$                 \\
  52.16749 & -27.786399 & 0.24 & 8.6 & B22 & 1 &     $<41.35 \,(42.34)$  &   0.50    &    $<41.78 \,(42.65)$                   \\
  8.464699 & -44.4332 & 0.16 & 8.7 & B22 & 0.37 &    $<41.84 \,(42.62)$  &   0.49   &    $<41.35 \,(42.13)$                 \\
  52.84619 & -28.5128 & 0.28 & 9.3 & B22 & 1 &       $<41.46 \,(42.44)$  &   0.78    &    $<41.43 \,(42.38)$                  \\
  10.145099 & -44.459499 & 0.8 & 10.0 & B22 & 0.161& $<44.0 \, (44.7)$   &   7.63e-03  &    $<44.21\, (44.58)$                  \\
  8.9757 & -43.5718 & 0.21 & 8.7 & B22 & 0.07 &      $<42.55 \,(43.08)$  &   7.59e-03   &    $<42.63 \,(42.97)$                 \\
  52.4536 & -29.074499 & 0.0713 & 9.7 & B22 & 0.22 & $<40.85 \,(41.55)$  &   0.82     &    $<40.0  \,(40.89)$                 \\

  				190.636092    &      -1.350718      &       0.004   &   8.75   &    W22Z    &   0.6         &   $<38.14\,(39.13)$                                                &       0.43          &     $<38.06\,(38.86)$                                    \\
  				116.775433    &      37.61536       &       0.036   &   9.54   &    W22Z    &   1           &   $<40.04\,(41.12)$                                                &       0.43          &     $<39.71\,(40.74)$                                    \\
  				187.780908    &      0.46318        &       0.021   &   9.51   &    W22Z    &   0.66        &   $<39.67\,(40.62)$                                                &       0.71          &     $<39.15\,(40.16)$                                    \\
  				189.182179    &      -3.020882      &       0.008   &   8.12   &    W22Z    &   0.53        &   $<38.89\,(39.75)$                                                &       0.74          &     $<38.44\,(39.31)$                                    \\
  				154.950492    &      3.521796       &       0.032   &   9.05   &    W22Z    &   1           &   $<39.92\,(40.99)$                                                &       0.37          &     $<40.03\,(40.74)$                                    \\
  				206.293083    &      -3.022434      &       0.047   &   9.42   &    W22Z    &   0.01        &   $<41.48\,(41.8)$                                                 &       0.08          &     $<40.68\,(41.21)$                                    \\
                    149.581283    &      1.9923499      &       1.332   &   7.58   &    Ki20       &   0.37        &   $<43.76\,(44.85)$                                                &       0.03          &     $<44.09\,(44.73)$                                    \\
  				150.018203    &      2.2594499      &       0.045   &   7.95   &    Ki20       &   1           &   $<40.15\,(41.31)$                                                &       0.66          &     $<40.02\,(40.82)$                                    \\
  				150.300659    &      2.5982298      &       0.041   &   8.04   &    Ki20       &   0.09        &   $<41.09\,(41.61)$                                                &       0.02          &     $<41.16\,(41.43)$                                    \\
  				150.708801    &      2.6656498      &       0.165   &   8.34   &    Ki20       &   1           &   $<41.38\,(42.39)$                                                &       1             &     $<40.83\,(41.81)$                                    \\
  				150.696624    &      1.9857900      &       0.291   &   8.6    &   Ki20        &   1           &   $<41.93\,(42.96)$                                                &       1             &     $<41.57\,(42.63)$                                    \\
  				150.455932    &      1.7164499      &       1.733   &   8.78   &    Ki20       &   1           &   $<43.49\,(44.9)$                                                 &       1             &     $<43.17\,(44.41)$                                    \\
  				150.407669    &      1.8676999      &       0.068   &   8.84   &    Ki20       &   1           &   $<40.43\,(41.55)$                                                &       1             &     $<39.91\,(41.03)$                                    \\
  				150.391540    &      2.5911500      &       0.72    &   8.88   &   Ki20        &   1           &   $<42.81\,(43.96)$                                                &       1             &     $<42.43\,(43.47)$                                    \\
  				149.856933    &      2.6380300      &       0.516   &   8.92   &    Ki20       &   0.37        &   $<42.96\,(43.94)$                                                &       0.18          &     $<42.97\,(43.67)$                                    \\
  				150.496139    &      2.3275001      &       1.661   &   8.95   &    Ki20       &   1           &   $<43.55\,(44.98)$                                                &       0.78          &     $<43.45\,(44.63)$                                    \\
  				150.467742    &      1.7152700      &       1.764   &   8.95   &    Ki20       &   1           &   $<43.49\,(44.99)$                                                &       0.64          &     $<43.44\,(44.61)$                                    \\
  				149.694030    &      2.3343899      &       0.497   &   9.07   &    Ki20       &   1           &   $<43.22\,(44.09)$                                                &       1             &     $<42.39\,(43.54)$                                    \\
  				150.383422    &      1.8542599      &       0.716   &   9.14   &    Ki20       &   0.3         &   $<43.31\,(44.21)$                                                &       0.66          &     $<42.53\,(43.57)$                                    \\
  				149.970794    &      2.7495799      &       1.29    &   9.38   &   Ki20        &   1           &   $<43.29\,(44.54)$                                                &       0.75          &     $<43.12\,(44.15)$                                    \\
  				149.532913    &      1.9588700      &       0.565   &   9.42   &    Ki20       &   0.38        &   $<42.89\,(43.99)$                                                &       0.77          &     $<42.25\,(43.28)$                                    \\
  				150.233535    &      2.6826100      &       1.355   &   9.52   &    Ki20       &   1           &   $<43.39\,(44.71)$                                                &       0.7           &     $<43.15\,(44.3)$                                     \\
  				150.714324    &      2.0632100      &       2.658   &   9.54   &    Ki20       &   0.26        &   $<44.18\,(45.7)$                                                 &       0.66          &     $<43.55\,(45.06)$                                    \\
  				149.682632    &      2.4382600      &       0.328   &   9.68   &    Ki20       &   1           &   $<41.95\,(43.13)$                                                &       1             &     $--$                                                  \\
  				150.143249    &      2.6062099      &       0.731   &   9.72   &    Ki20       &   1           &   $<42.79\,(43.91)$                                                &       0.19          &     $<42.9\,(43.72)$                                     \\
  				150.578582    &      2.1759700      &       2.045   &   9.73   &    Ki20       &   0.35        &   $<44.34\,(45.44)$                                                &       5.11e-03      &     $<45.12\,(45.57)$                                    \\
  				150.067337    &      2.4851500      &       1.322   &   9.76   &    Ki20       &   0.35        &   $<43.83\,(44.8)$                                                 &       0.76          &     $<43.08\,(44.32)$                                    \\
  				150.717987    &      2.4684998      &       3.204   &   9.76   &    Ki20       &   1           &   $<44.1\,(45.51)$                                                 &       0.7           &     $<43.71\,(45.08)$                                    \\
  				150.112960    &      2.1648600      &       1.927   &   9.78   &    Ki20       &   0.28        &   $<44.41\,(45.42)$                                                &       0.04          &     $<44.91\,(45.47)$                                    \\
  				149.957504    &      2.6875700      &       1.377   &   9.79   &    Ki20       &   1           &   $<43.46\,(44.61)$                                                &       1             &     $<42.82\,(44.14)$                                    \\
  				150.232666    &      2.5442700      &       1.404   &   9.8    &   Ki20        &   1           &   $<43.26\,(44.65)$                                                &       1             &     $<42.93\,(44.16)$                                    \\
  				149.963470    &      2.2414400      &       2.147   &   9.83   &    Ki20       &   1           &   $<43.87\,(45.03)$                                                &       0.43          &     $<43.9\,(45.01)$                                     \\
  				150.034317    &      2.6411199      &       0.517   &   9.84   &    Ki20       &   0.06        &   $<43.13\,(44.01)$                                                &       0.18          &     $<43.14\,(43.69)$                                    \\
  				150.584503    &      2.0216801      &       1.91    &   9.85   &   Ki20        &   1           &   $<43.73\,(45.04)$                                                &       1             &     $<43.34\,(44.55)$                                    \\
  				150.249649    &      1.9529399      &       1.107   &   9.88   &    Ki20       &   1           &   $<43.14\,(44.45)$                                                &       1             &     $--$                                                  \\
  				150.022613    &      2.1401100      &       0.837   &   9.91   &    Ki20       &   1           &   $<42.95\,(44.19)$                                                &       0.44          &     $<42.94\,(43.93)$                                    \\
  				150.327224    &      1.9285999      &       0.525   &   9.91   &    Ki20       &   9.60e-03    &   $<43.63\,(44.16)$                                                &       2.50e-03      &     $<43.55\,(43.93)$                                    \\
  				150.175231    &      2.7417199      &       2.313   &   9.95   &    Ki20       &   0.32        &   $<44.67\,(45.57)$                                                &       0.14          &     $<44.96\,(45.51)$                                    \\
  				150.322402    &      2.0412800      &       2.771   &   9.95   &    Ki20       &   1           &   $<44.54\,(46.11)$                                                &       1             &     $--$                                                  \\
  				150.629684    &      2.4763898      &       2.278   &   9.99   &    Ki20       &   0.07        &   $<45.12\,(45.77)$                                                &       0.01          &     $<45.0\,(45.54)$                                     \\
  				150.468978    &      2.3317399      &       0.337   &   10.0   &    Ki20       &   1           &   $<42.0\,(43.15)$                                                 &       1             &     $<41.42\,(42.59)$                                    \\
  				153.667574    &      19.413615      &       0.029   &   8.48   &    Sh22       &   1           &   $<39.63\,(40.86)$                                                &       0.72          &     $<39.63\,(40.53)$                                    \\
  				170.81565     &      24.034789      &       0.025   &   9.09   &    Sh22       &   1           &   $<39.52\,(40.65)$                                                &       0.04          &     $<40.3\,(40.68)$                                     \\
  				132.857567    &      39.594941      &       0.041   &   8.98   &    Sh22       &   3.09e-03    &   $<41.63\,(41.91)$                                                &       2.11e-06      &     $\mathbf{41.38_{41.19}^{41.54}\,(_{40.81}^{41.73})}$ \\
  				%IR
  				\midrule
  				123.110779    &      39.538888      &       0.033   &   9.74   &    W22W   &   0.26        &   $<40.78\,(41.49)$                                                &       0.1           &     $<40.62\,(41.14)$                                    \\
  				175.712442    &      20.442126      &       0.019   &   9.61   &    W22W   &   0.33        &   $<39.93\,(40.76)$                                                &       9.75e-03      &     $<40.33\,(40.65)$                                    \\
  				188.282729    &      10.248929      &       0.053   &   9.61   &    W22W   &   0.7         &   $<40.32\,(41.3)$                                                 &       0.09          &     $<41.17\,(41.55)$                                    \\
  				212.720667    &      1.369554       &       0.026   &   9.73   &    W22W   &   0.26        &   $<40.07\,(40.92)$                                                &       0.89          &     $<39.18\,(40.12)$                                    \\
  				172.611858    &      30.464468      &       0.059   &   9.66   &    W22W   &   0.37        &   $<40.89\,(41.69)$                                                &       0.02          &     $<41.26\,(41.62)$                                    \\
  				196.890929    &      14.008647      &       0.055   &   9.72   &    W22W   &   0.65        &   $<40.44\,(41.49)$                                                &       0.09          &     $<41.26\,(41.62)$                                    \\
  				137.389817    &      38.710721      &       0.056   &   9.69   &    W22W   &   1           &   $<40.68\,(41.67)$                                                &       0.16          &     $<40.93\,(41.58)$                                    \\
  				200.81925     &      21.301658      &       0.022   &   9.61   &    W22W   &   1           &   $<39.33\,(40.43)$                                                &       0.21          &     $<40.04\,(40.44)$                                    \\
  				198.352746    &      8.040035       &       0.024   &   9.71   &    W22W   &   0.01        &   $<40.76\,(41.19)$                                                &       0.05          &     $<40.5\,(40.76)$                                     \\
  				125.056017    &      16.211627      &       0.044   &   9.56   &    W22W   &   1           &   $<40.12\,(41.06)$                                                &       1             &     $<39.57\,(40.67)$                                    \\
  				141.164       &      17.663327      &       0.014   &   9.6    &   W22W    &   1           &   $<39.16\,(40.11)$                                                &       1             &     $<38.81\,(39.74)$                                    \\
  				197.119175    &      10.669054      &       0.025   &   9.68   &    W22W   &   0.12        &   $<40.68\,(41.11)$                                                &       0.64          &     $<39.49\,(40.32)$                                    \\
  				177.135242    &      12.705296      &       0.015   &   9.52   &    W22W   &   0.32        &   $<39.69\,(40.56)$                                                &       0.28          &     $<39.2\,(39.99)$                                     \\
  				194.5911      &      8.541609       &       0.029   &   9.56   &    W22W   &   1           &   $<39.48\,(40.63)$                                                &       1             &     $<39.18\,(40.19)$                                    \\
  				193.533008    &      10.006581      &       0.037   &   9.51   &    W22W   &   0.62        &   $<40.21\,(41.08)$                                                &       0.74          &     $<39.55\,(40.54)$                                    \\
  				139.321046    &      26.449779      &       0.025   &   9.56   &    W22W   &   1           &   $<39.57\,(40.63)$                                                &       1             &     $<39.21\,(40.16)$                                    \\
  				124.961629    &      24.787822      &       0.026   &   9.65   &    W22W   &   5.51e-03    &   $<41.05\,(41.44)$                                                &       0.17          &     $<39.7\,(40.54)$                                     \\
  				187.264621    &      29.779443      &       0.081   &   9.71   &    W22W   &   3.56e-06    &   $\mathbf{42.2_{41.95}^{42.41}\,(_{41.54}^{42.67})}$              &       2.85e-26      &     $\mathbf{42.4_{42.3}^{42.49}\,(_{42.16}^{42.62})}$   \\
  				194.833679    &      9.187163       &       0.028   &   9.66   &    W22W   &   1           &   $<39.85\,(40.84)$                                                &       0.78          &     $<39.41\,(40.34)$                                    \\
  				189.051083    &      26.756133      &       0.025   &   9.71   &    W22W   &   1           &   $<39.42\,(40.56)$                                                &       0.54          &     $<39.34\,(40.26)$                                    \\
  				196.822679    &      13.646658      &       0.027   &   9.66   &    W22W   &   4.63e-04    &   $<41.29\,(41.48)$                                                &       3.84e-17      &     $\mathbf{41.27_{41.16}^{41.37}\,(_{41.01}^{41.49})}$ \\
  				148.661629    &      40.534554      &       0.067   &   9.52   &    W22W   &   4.26e-16    &   $\mathbf{42.4_{42.25}^{42.53}\,(_{42.04}^{42.7})}$               &       4.69e-197     &     $\mathbf{42.97_{42.93}^{43.01}\,(_{42.87}^{43.06})}$ \\
  				130.368625    &      16.278657      &       0.073   &   9.72   &    W22W   &   1           &   $<40.51\,(41.68)$                                                &       1             &     $<40.06\,(41.19)$                                    \\
  				214.864575    &      4.753834       &       0.143   &   9.66   &    W22W   &   4.65e-27    &   $\mathbf{43.26_{43.15}^{43.37}\,(_{42.99}^{43.52})}$             &       2.23e-135     &     $\mathbf{43.36_{43.31}^{43.41}\,(_{43.24}^{43.48})}$ \\
  				199.247375    &      3.888836       &       0.045   &   9.71   &    W22W   &   0.51        &   $<40.34\,(41.22)$                                                &       0.21          &     $<40.38\,(41.06)$                                    \\
  				198.475725    &      16.727696      &       0.022   &   9.5    &   W22W    &   0.52        &   $<39.81\,(40.68)$                                                &       0.61          &     $<39.16\,(40.15)$                                    \\
  				224.726117    &      1.990925       &       0.03    &   9.49   &   W22W    &   0.72        &   $<39.74\,(40.79)$                                                &       0.79          &     $<39.4\,(40.45)$                                     \\
  				172.116967    &      27.902114      &       0.068   &   9.62   &    W22W   &   1           &   $<40.49\,(41.44)$                                                &       1             &     $<40.0\,(40.98)$                                     \\
  				126.338879    &      15.289808      &       0.033   &   9.49   &    W22W   &   1           &   $<39.85\,(41.0)$                                                 &       0.8           &     $<39.55\,(40.62)$                                    \\
  				135.710296    &      14.235639      &       0.051   &   9.48   &    W22W   &   1           &   $<40.36\,(41.44)$                                                &       0.08          &     $<40.94\,(41.45)$                                    \\
  				121.752554    &      5.626982       &       0.052   &   9.47   &    W22W   &   1           &   $<40.23\,(41.36)$                                                &       1             &     $<39.74\,(40.75)$                                    \\
  				165.316779    &      10.271646      &       0.036   &   9.47   &    W22W   &   0.27        &   $<40.79\,(41.39)$                                                &       0.05          &     $<40.74\,(41.13)$                                    \\
  				180.957258    &      29.715598      &       0.01    &   9.46   &   W22W    &   1           &   $<38.85\,(39.94)$                                                &       0.76          &     $<38.48\,(39.35)$                                    \\
  				49.858571     &      -6.121106      &       0.008   &   9.45   &    W22W   &   0.59        &   $<38.82\,(39.72)$                                                &       8.69e-04      &     $<39.7\,(39.87)$                                     \\
  				124.31605     &      31.651983      &       0.045   &   9.72   &    W22W   &   1           &   $<40.18\,(41.31)$                                                &       0.36          &     $<40.22\,(40.98)$                                    \\
  				160.860308    &      11.090063      &       0.047   &   9.64   &    W22W   &   2.18e-197   &   $\mathbf{43.15_{43.11}^{43.19}\,(_{43.06}^{43.25})}$             &       0      &     $\mathbf{43.16_{43.14}^{43.18}\,(_{43.11}^{43.21})}$ \\
  				148.741533    &      36.097484      &       0.049   &   9.39   &    W22W   &   0.39        &   $<41.3\,(41.72)$                                                 &       0.49          &     $<40.58\,(41.28)$                                    \\
  				121.075004    &      15.344019      &       0.039   &   9.73   &    W22W   &   0.24        &   $<41.23\,(41.68)$                                                &       0.25          &     $<40.57\,(41.14)$                                    \\
  				166.066846    &      5.27521        &       0.117   &   9.33   &    W22W   &   1           &   $<41.02\,(42.17)$                                                &       0.14          &     $<41.69\,(42.24)$                                    \\
  				120.55615     &      22.434016      &       0.03    &   9.28   &   W22W    &   0.22        &   $<40.67\,(41.31)$                                                &       0.75          &     $<39.66\,(40.65)$                                    \\
  				179.147133    &      28.490349      &       0.012   &   9.28   &    W22W   &   1           &   $<38.84\,(39.96)$                                                &       1             &     $<38.63\,(39.78)$                                    \\
  				192.946992    &      9.859572       &       0.031   &   9.27   &    W22W   &   0.62        &   $<39.85\,(40.88)$                                                &       0.4           &     $<39.74\,(40.63)$                                    \\
  				197.315425    &      13.385648      &       0.027   &   9.23   &    W22W   &   0.64        &   $<40.04\,(40.9)$                                                 &       0.98          &     $<39.07\,(40.12)$                                    \\
  				216.470175    &      6.5375         &       0.024   &   9.21   &    W22W   &   0.3         &   $<39.96\,(40.75)$                                                &       0.37          &     $<39.45\,(40.29)$                                    \\
  				176.516967    &      11.581268      &       0.01    &   9.18   &   W22W    &   1           &   $<38.78\,(39.95)$                                                &       0.84          &     $<38.52\,(39.38)$                                    \\
  				177.927437    &      6.85848        &       0.102   &   9.18   &    W22W   &   0.26        &   $<41.51\,(42.29)$                                                &       0.17          &     $<41.41\,(41.88)$                                    \\
  				157.367592    &      9.833651       &       0.022   &   9.13   &    W22W   &   0.04        &   $<40.8\,(41.19)$                                                 &       0.32          &     $<40.07\,(40.65)$                                    \\
  				186.326062    &      5.742002       &       0.004   &   9.11   &    W22W   &   0.02        &   $<39.17\,(39.5)$                                                 &       8.18e-03      &     $<38.98\,(39.2)$                                     \\
  				116.980812    &      34.036707      &       0.016   &   9.1    &   W22W    &   1           &   $<39.34\,(40.46)$                                                &       1.18e-03      &     $<40.4\,(40.68)$                                     \\
  				199.418587    &      13.940189      &       0.028   &   9.01   &    W22W   &   0.34        &   $<40.12\,(40.92)$                                                &       0.58          &     $<39.5\,(40.42)$                                     \\
  				146.598954    &      34.281131      &       0.075   &   9.01   &    W22W   &   0.31        &   $<41.13\,(41.92)$                                                &       0.42          &     $<40.51\,(41.36)$                                    \\
  				137.393212    &      25.222989      &       0.008   &   8.98   &    W22W   &   1           &   $<39.06\,(40.06)$                                                &       0.75          &     $<38.57\,(39.42)$                                    \\
  				198.4167      &      16.657694      &       0.022   &   8.98   &    W22W   &   1           &   $<39.42\,(40.3)$                                                 &       0.43          &     $<39.02\,(40.03)$                                    \\
  				158.025108    &      22.989391      &       0.058   &   8.97   &    W22W   &   1           &   $<40.63\,(41.57)$                                                &       0.39          &     $<40.46\,(41.3)$                                     \\
  				198.461625    &      23.254982      &       0.012   &   8.97   &    W22W   &   0.55        &   $<39.31\,(40.1)$                                                 &       0.2           &     $<39.23\,(39.76)$                                    \\
  				211.625433    &      0.327646       &       0.106   &   8.93   &    W22W   &   0.53        &   $<41.08\,(41.96)$                                                &       0.94          &     $<40.35\,(41.35)$                                    \\
  				130.393062    &      2.188855       &       0.029   &   8.93   &    W22W   &   1           &   $<39.9\,(40.97)$                                                 &       0.41          &     $<39.54\,(40.46)$                                    \\
  				159.934579    &      0.857951       &       0.025   &   8.88   &    W22W   &   1           &   $<39.62\,(40.79)$                                                &       0.2           &     $<40.32\,(40.89)$                                    \\
  				142.826833    &      2.781206       &       0.115   &   8.83   &    W22W   &   0.26        &   $<41.68\,(42.49)$                                                &       0.67          &     $<41.12\,(41.94)$                                    \\
  				194.222692    &      8.161578       &       0.009   &   8.75   &    W22W   &   0.64        &   $<38.82\,(39.72)$                                                &       0.89          &     $<38.21\,(39.17)$                                    \\
  				151.34625     &      19.271905      &       0.013   &   8.73   &    W22W   &   1           &   $<39.31\,(40.53)$                                                &       0.15          &     $<39.57\,(40.2)$                                     \\
  				188.150687    &      18.023079      &       0.003   &   8.67   &    W22W   &   0.45        &   $<38.21\,(39.03)$                                                &       0.39          &     $<37.61\,(38.46)$                                    \\
  				151.795479    &      12.651689      &       0.009   &   8.47   &    W22W   &   1           &   $<38.76\,(39.83)$                                                &       0.12          &     $<39.37\,(39.85)$                                    \\
  				192.982012    &      8.878221       &       0.004   &   8.45   &    W22W   &   0.34        &   $<38.3\,(39.15)$                                                 &       0.38          &     $<37.98\,(38.79)$                                    \\
  				200.175829    &      20.910312      &       0.009   &   8.44   &    W22W   &   0.47        &   $<38.82\,(39.77)$                                                &       0.72          &     $<38.4\,(39.28)$                                     \\
  				199.919987    &      3.409397       &       0.022   &   8.27   &    W22W   &   1           &   $<39.27\,(40.36)$                                                &       0.45          &     $<39.37\,(40.23)$                                    \\
  				196.733792    &      14.807446      &       0.003   &   8.1    &   W22W    &   1           &   $<37.65\,(38.71)$                                                &       1             &     $<37.17\,(38.2)$                                     \\
  				209.6864      &      12.596371      &       0.024   &   9.2    &   S20         &   0.69        &   $<39.69\,(40.64)$                                                &       0.72          &     $<39.21\,(40.14)$                                    \\
  				40.217499     &      -8.474285      &       0.082   &   8.46   &    Ha23       &   1           &   $<40.41\,(41.49)$                                                &       0.46          &     $<40.67\,(41.42)$                                    \\
  				%UV
  				\midrule
  				149.321659    &      2.147833       &       0.086   &   9.8    &   Was22       &   0.35        &   $<41.1\,(42.02)$                                                 &       0.15          &     $<41.17\,(41.82)$                                    \\
  				148.575538    &      2.741297       &       0.084   &   9.39   &    Was22      &   0.07        &   $<41.74\,(42.32)$                                                &       0.15          &     $<41.03\,(41.7)$                                     \\
  				
			\end{longtable}
